A seamless dose-optimization design for monotherapy and combination therapy

The emergence of molecular-targeted agents and immune-oncology therapies has fundamentally transformed oncology drug development, necessitating evolution beyond traditional dose-finding approaches designed for cytotoxic agents. While conventional agents exhibit predictable monotonic dose-response relationships, novel anticancer agents often demonstrate plateau-effect patterns where higher doses may compromise therapeutic benefit, requiring identification of optimal biological doses that balance efficacy and tolerability. The FDA's Project Optimus initiative emphasizes comprehensive dose optimization through parallel randomized cohorts and patient backfilling to better understand pharmacological profiles across multiple dose levels. Contemporary drug development increasingly prioritizes combination therapy alongside monotherapy evaluation, yet existing designs typically assume equivalent roles for both agents, diverging from clinical practice where novel agents combine with established treatments having limited dose options. This paper proposes a seamless dose-optimization design that adaptively evaluates both monotherapy and combination therapy based on efficacy and toxicity outcomes through adaptive subtrials with patient backfilling capabilities. The model-assisted framework employs predetermined Bayesian optimal boundaries, eliminating real-time model fitting while accommodating evaluation of both monotherapy and combination therapy and enabling sequential enrollment with strategic backfilling. Simulation studies demonstrate robust performance across diverse dose-response patterns relevant to contemporary oncology. The design addresses critical gaps between methodological assumptions and clinical reality, offering a practical approach that integrates monotherapy and combination therapy evaluation with efficacy-toxicity-based backfilling.

==> (inline-0) <==
\begin{tabular}[t]{lrrrrrrrr}
\toprule
& \multicolumn{8}{c}{Design}\\
 & (i) & (ii) & (iii) & (iv) & (v) & (vi) & (vii) & (viii) \\
\midrule
Scenario 1 & 50.8 & 39.6 & 33.4 & 34.3 & 53.0 & 53.0 & 22.7 & 19.0
\\
Scenario 2 & 68.5 & 59.4 & 64.1 & 63.9 & 60.6 & 53.8 & 51.6 & 52.7
\\
Scenario 3 & 46.0 & 37.5 & 38.5 & 38.0 & 40.7 & 43.2 & 31.5 & 24.6
\\
Scenario 4 & 83.6 & 79.5 & 80.5 & 79.5 & 63.3 & 56.2 & 69.2 & 67.9
\\
Scenario 5 & 69.4 & 69.2 & 57.4 & 56.2 & 30.8 & 29.2 & 17.4 & 16.0
\\
Scenario 6 & 43.2 & 35.5 & 44.7 & 44.5 & 50.1 & 50.6 & 36.8 & 27.6
\\
Scenario 7 & 60.1 & 43.0 & 45.6 & 45.8 & 44.5 & 53.5 & 27.2 & 21.9
\\
Scenario 8 & 31.3 & 25.7 & 24.2 & 24.2 & 50.3 & 50.2 & 16.0 & 13.7
\\
Scenario 9 & 79.6 & 67.2 & 52.7 & 52.2 & 64.0 & 67.2 & 59.9 & 60.4
\\
Scenario 10 & 72.2 & 63.9 & 66.3 & 65.3 & 59.8 & 55.1 & 71.2 & 71.6
\\
Scenario 11 & 58.0 & 55.4 & 63.1 & 63.6 & 81.1 & 73.3 & 87.3 & 85.2
\\
Scenario 12 & 81.8 & 72.4 & 71.3 & 71.0 & 81.6 & 89.2 & 71.1 & 70.0
\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lrrrrrrrr}
\toprule
& \multicolumn{8}{c}{Design}\\
 & (i) & (ii) & (iii) & (iv) & (v) & (vi) & (vii) & (viii) \\
\midrule
Scenario 1 & 4.3 & 2.7 & 3.5 & 3.6 & 6.6 & 11.2 & 2.2 & 2.2
\\
Scenario 2 & 17.2 & 14.9 & 11.2 & 11.8 & 25.5 & 33.1 & 15.0 & 12.2
\\
Scenario 3 & 3.5 & 3.9 & 2.6 & 2.8 & 11.6 & 12.4 & 14.6 & 14.4
\\
Scenario 4 & 5.0 & 6.6 & 5.5 & 5.8 & 14.4 & 22.0 & 9.4 & 10.8
\\
Scenario 5 & 2.6 & 2.8 & 3.1 & 3.2 & 9.7 & 11.5 & 27.6 & 28.3
\\
Scenario 6 & 4.1 & 4.4 & 4.2 & 3.8 & 9.1 & 10.3 & 9.7 & 9.9
\\
Scenario 7 & 3.0 & 2.5 & 3.2 & 3.0 & 9.7 & 8.7 & 3.1 & 2.2
\\
Scenario 8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0
\\
Scenario 9 & 0.2 & 0.2 & 0.1 & 0.1 & 0.2 & 0.2 & 0.4 & 0.4
\\
Scenario 10 & 1.2 & 2.0 & 2.2 & 2.2 & 13.6 & 12.3 & 3.8 & 3.4
\\
Scenario 11 & 0.8 & 0.7 & 0.6 & 0.5 & 0.4 & 0.6 & 0.0 & 0.0
\\
Scenario 12 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0
\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lrrrrrrrr}
\toprule
& \multicolumn{8}{c}{Design}\\
 & (i) & (ii) & (iii) & (iv) & (v) & (vi) & (vii) & (viii) \\
\midrule
Scenario 1 & 86.0 & 63.2 & 71.8 & 71.9 & 55.3 & 54.9 & 59.7 & 59.9
\\
Scenario 2 & 65.0 & 53.2 & 63.2 & 63.6 & 54.8 & 54.9 & 57.9 & 59.5
\\
Scenario 3 & 69.5 & 57.3 & 60.1 & 59.8 & 55.0 & 54.7 & 59.1 & 59.8
\\
Scenario 4 & 49.8 & 41.6 & 39.7 & 39.6 & 39.5 & 42.0 & 52.2 & 54.5
\\
Scenario 5 & 35.6 & 31.9 & 28.2 & 27.6 & 39.0 & 39.8 & 51.7 & 53.1
\\
Scenario 6 & 57.8 & 46.7 & 45.6 & 45.7 & 46.8 & 47.4 & 56.7 & 57.4
\\
Scenario 7 & 78.2 & 63.9 & 69.4 & 69.2 & 55.7 & 55.4 & 59.8 & 60.0
\\
Scenario 8 & 74.4 & 61.7 & 67.1 & 67.2 & 55.6 & 55.2 & 60.1 & 60.1
\\
Scenario 9 & 71.4 & 57.1 & 68.1 & 68.1 & 55.7 & 55.6 & 59.2 & 59.5
\\
Scenario 10 & 35.5 & 29.0 & 18.9 & 18.7 & 24.4 & 26.9 & 33.7 & 36.4
\\
Scenario 11 & 85.8 & 57.5 & 57.6 & 57.6 & 33.6 & 34.2 & 58.5 & 58.4
\\
Scenario 12 & 75.5 & 61.1 & 69.8 & 69.8 & 55.5 & 55.1 & 60.0 & 60.1
\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lrrrrrrrr}
\toprule
& \multicolumn{8}{c}{Design}\\
 & (i) & (ii) & (iii) & (iv) & (v) & (vi) & (vii) & (viii) \\
\midrule
Scenario 1 & 25.0 & 36.0 & 40.9 & 40.9 & 55.2 & 56.1 & 54.4 & 54.5
\\
Scenario 2 & 22.2 & 30.0 & 35.6 & 35.8 & 53.5 & 54.1 & 52.4 & 53.8
\\
Scenario 3 & 23.7 & 32.6 & 34.2 & 34.0 & 54.5 & 54.6 & 52.8 & 53.3
\\
Scenario 4 & 17.0 & 23.5 & 22.5 & 22.5 & 42.3 & 45.1 & 47.0 & 49.0
\\
Scenario 5 & 14.2 & 18.2 & 16.2 & 15.9 & 39.5 & 40.4 & 41.4 & 42.4
\\
Scenario 6 & 19.4 & 26.4 & 25.8 & 25.9 & 47.6 & 48.3 & 51.4 & 51.9
\\
Scenario 7 & 25.5 & 36.9 & 40.2 & 40.1 & 53.6 & 54.4 & 54.5 & 54.6
\\
Scenario 8 & 25.0 & 36.3 & 39.4 & 39.5 & 52.6 & 52.7 & 54.4 & 54.5
\\
Scenario 9 & 23.1 & 32.4 & 38.4 & 38.4 & 52.0 & 51.9 & 53.7 & 54.1
\\
Scenario 10 & 12.2 & 16.5 & 11.5 & 11.4 & 25.6 & 28.4 & 30.1 & 32.6
\\
Scenario 11 & 23.0 & 32.9 & 33.0 & 33.0 & 36.7 & 37.3 & 53.1 & 53.1
\\
Scenario 12 & 24.7 & 35.3 & 40.3 & 40.3 & 55.2 & 56.8 & 54.5 & 54.6
\\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}
\hline
\textbf{Design (i)} & \textbf{Design (ii)} & \textbf{Design (iii)} & \textbf{Design (iv)}\\
\begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 0.3 & 0.4 & 0.8 \\
A2 & 2.4 & 2.7 & 4.5 \\
A3 & 8.7 & 9.4 & 16.8 \\
A4 & 15.6 & 19.8 & 3.1 \\
A5 & 14.2 & 1.2 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 1.7 & 1.1 & 1.6 \\
A2 & 5.7 & 4.8 & 5.2 \\
A3 & 11.5 & 10.8 & 12.0 \\
A4 & 15.4 & 13.0 & 1.9 \\
A5 & 14.6 & 0.8 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 2.4 & 5.4 & 8.8 \\
A2 & 7.0 & 0.9 & 10.4 \\
A3 & 10.9 & 6.1 & 13.4 \\
A4 & 11.2 & 11.1 & 2.2 \\
A5 & 8.8 & 1.2 & 0.1 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 2.4 & 4.8 & 8.7 \\
A2 & 6.8 & 0.9 & 10.8 \\
A3 & 10.5 & 5.9 & 13.5 \\
A4 & 11.2 & 11.3 & 2.1 \\
A5 & 9.5 & 1.4 & 0.1 \\
\end{tabular}
\\
\hline
\textbf{Design (v)} & \textbf{Design (vi)} & \textbf{Design (vii)} & \textbf{Design (viii)}\\
\begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 1.5 & 1.6 & 0.8 \\
A2 & 2.7 & 4.9 & 5.7 \\
A3 & 3.8 & 10.5 & 11.2 \\
A4 & 8.7 & 19.9 & 2.7 \\
A5 & 21.9 & 3.2 & 0.7 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 1.7 & 0.3 & 1.9 \\
A2 & 2.2 & 2.1 & 8.7 \\
A3 & 3.6 & 8.0 & 15.0 \\
A4 & 7.3 & 19.8 & 3.6 \\
A5 & 18.2 & 6.4 & 1.3 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 6.4 & 0.0 & 0.2 \\
A2 & 24.7 & 0.2 & 0.8 \\
A3 & 24.4 & 1.0 & 11.0 \\
A4 & 17.4 & 4.0 & 1.8 \\
A5 & 7.8 & 0.3 & 0.1 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 6.5 & 0.0 & 0.3 \\
A2 & 25.8 & 0.1 & 0.9 \\
A3 & 25.0 & 0.4 & 6.5 \\
A4 & 19.7 & 5.1 & 0.9 \\
A5 & 7.4 & 1.2 & 0.0 \\
\end{tabular}
 \\
\hline
\end{tabular}
\begin{tabular}{cccc}
\hline
\textbf{Design (i)} & \textbf{Design (ii)} & \textbf{Design (iii)} & \textbf{Design (iv)}\\
\begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 1.4 & 3.3 & 10.5 \\
A2 & 2.1 & 18.0 & 4.1 \\
A3 & 7.5 & 5.8 & 1.0 \\
A4 & 39.9 & 0.3 & 0.1 \\
A5 & 5.9 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 3.8 & 3.5 & 10.3 \\
A2 & 6.0 & 16.2 & 3.4 \\
A3 & 12.3 & 4.6 & 0.7 \\
A4 & 32.9 & 0.2 & 0.1 \\
A5 & 5.9 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 4.2 & 5.2 & 22.0 \\
A2 & 6.0 & 19.2 & 3.4 \\
A3 & 9.3 & 3.7 & 0.2 \\
A4 & 23.0 & 0.3 & 0.0 \\
A5 & 3.7 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 4.1 & 5.2 & 21.5 \\
A2 & 5.7 & 19.5 & 4.0 \\
A3 & 9.3 & 3.5 & 0.2 \\
A4 & 22.9 & 0.3 & 0.0 \\
A5 & 3.8 & 0.0 & 0.0 \\
\end{tabular}
\\
\hline
\textbf{Design (v)} & \textbf{Design (vi)} & \textbf{Design (vii)} & \textbf{Design (viii)}\\
\begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 5.4 & 2.2 & 18.3 \\
A2 & 2.9 & 23.3 & 2.9 \\
A3 & 3.4 & 9.1 & 0.7 \\
A4 & 19.1 & 3.0 & 0.6 \\
A5 & 9.1 & 0.1 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 6.2 & 1.4 & 15.8 \\
A2 & 2.8 & 19.3 & 2.6 \\
A3 & 2.7 & 10.7 & 0.9 \\
A4 & 18.6 & 8.1 & 1.2 \\
A5 & 8.1 & 1.3 & 0.2 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 5.4 & 0.0 & 2.3 \\
A2 & 7.5 & 2.5 & 3.7 \\
A3 & 19.4 & 3.1 & 1.4 \\
A4 & 46.7 & 0.7 & 0.1 \\
A5 & 6.0 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 5.8 & 0.0 & 2.4 \\
A2 & 8.3 & 2.6 & 2.4 \\
A3 & 19.9 & 2.1 & 0.4 \\
A4 & 47.7 & 1.0 & 0.0 \\
A5 & 6.2 & 0.0 & 0.0 \\
\end{tabular}
 \\
\hline
\end{tabular}
\begin{tabular}{cccc}
\hline
\textbf{Design (i)} & \textbf{Design (ii)} & \textbf{Design (iii)} & \textbf{Design (iv)}\\
\begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 1.6 & 12.8 & 16.1 \\
A2 & 2.6 & 14.7 & 30.1 \\
A3 & 2.4 & 15.9 & 1.8 \\
A4 & 1.1 & 0.2 & 0.0 \\
A5 & 0.3 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 3.8 & 14.9 & 16.3 \\
A2 & 4.8 & 15.4 & 24.7 \\
A3 & 3.2 & 12.8 & 1.6 \\
A4 & 1.4 & 0.3 & 0.0 \\
A5 & 0.6 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 3.7 & 15.1 & 23.5 \\
A2 & 4.4 & 9.5 & 23.6 \\
A3 & 2.6 & 14.8 & 1.3 \\
A4 & 0.9 & 0.2 & 0.0 \\
A5 & 0.2 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 4.0 & 15.2 & 23.2 \\
A2 & 4.2 & 10.1 & 23.6 \\
A3 & 2.6 & 14.4 & 1.4 \\
A4 & 0.9 & 0.3 & 0.0 \\
A5 & 0.2 & 0.0 & 0.0 \\
\end{tabular}
\\
\hline
\textbf{Design (v)} & \textbf{Design (vi)} & \textbf{Design (vii)} & \textbf{Design (viii)}\\
\begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 15.0 & 7.2 & 9.5 \\
A2 & 1.2 & 13.6 & 20.5 \\
A3 & 1.2 & 20.2 & 2.9 \\
A4 & 2.2 & 1.3 & 0.1 \\
A5 & 5.0 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 14.6 & 3.7 & 12.0 \\
A2 & 1.3 & 11.6 & 22.1 \\
A3 & 1.2 & 21.1 & 2.9 \\
A4 & 2.0 & 1.8 & 0.3 \\
A5 & 5.2 & 0.1 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 10.6 & 0.0 & 1.3 \\
A2 & 20.1 & 1.3 & 18.8 \\
A3 & 17.6 & 12.7 & 3.9 \\
A4 & 8.3 & 1.2 & 0.1 \\
A5 & 1.1 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 12.3 & 0.3 & 1.4 \\
A2 & 22.8 & 0.8 & 12.3 \\
A3 & 20.4 & 12.3 & 3.0 \\
A4 & 8.7 & 1.4 & 0.0 \\
A5 & 1.2 & 0.0 & 0.0 \\
\end{tabular}
 \\
\hline
\end{tabular}
\begin{tabular}{cccc}
\hline
\textbf{Design (i)} & \textbf{Design (ii)} & \textbf{Design (iii)} & \textbf{Design (iv)}\\
\begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 5.5 & 41.1 & 5.7 \\
A2 & 42.5 & 1.6 & 0.3 \\
A3 & 3.0 & 0.0 & 0.0 \\
A4 & 0.1 & 0.0 & 0.0 \\
A5 & 0.0 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 9.6 & 41.4 & 4.1 \\
A2 & 38.1 & 1.8 & 0.2 \\
A3 & 4.4 & 0.0 & 0.0 \\
A4 & 0.3 & 0.0 & 0.0 \\
A5 & 0.0 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 10.3 & 41.1 & 3.7 \\
A2 & 39.3 & 1.6 & 0.0 \\
A3 & 3.8 & 0.0 & 0.0 \\
A4 & 0.2 & 0.0 & 0.0 \\
A5 & 0.0 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 11.2 & 41.5 & 3.5 \\
A2 & 38.0 & 1.8 & 0.0 \\
A3 & 3.8 & 0.0 & 0.0 \\
A4 & 0.2 & 0.0 & 0.0 \\
A5 & 0.0 & 0.0 & 0.0 \\
\end{tabular}
\\
\hline
\textbf{Design (v)} & \textbf{Design (vi)} & \textbf{Design (vii)} & \textbf{Design (viii)}\\
\begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 14.7 & 30.9 & 7.6 \\
A2 & 32.4 & 4.5 & 0.5 \\
A3 & 7.1 & 0.1 & 0.0 \\
A4 & 1.9 & 0.0 & 0.0 \\
A5 & 0.3 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 14.4 & 25.0 & 7.5 \\
A2 & 31.2 & 10.1 & 1.4 \\
A3 & 7.5 & 0.8 & 0.0 \\
A4 & 1.8 & 0.0 & 0.0 \\
A5 & 0.4 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 16.0 & 12.8 & 3.1 \\
A2 & 56.4 & 2.9 & 0.1 \\
A3 & 5.9 & 0.1 & 0.0 \\
A4 & 0.5 & 0.0 & 0.0 \\
A5 & 0.0 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 16.9 & 12.6 & 2.2 \\
A2 & 55.3 & 4.6 & 0.1 \\
A3 & 5.4 & 0.3 & 0.0 \\
A4 & 0.4 & 0.0 & 0.0 \\
A5 & 0.0 & 0.0 & 0.0 \\
\end{tabular}
 \\
\hline
\end{tabular}
}
\end{table}
\begin{table}[!h]
\centering
\caption{Percentage of OBDC selection for each dose level across all part (Scenario 5)\label{tab:obd_percent_scenario5}}
\small
\makebox[\textwidth][c]{%
\begin{tabular}{cccc}
\hline
\textbf{Design (i)} & \textbf{Design (ii)} & \textbf{Design (iii)} & \textbf{Design (iv)}\\
\begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 9.0 & 69.4 & 5.8 \\
A2 & 1.8 & 0.5 & 0.0 \\
A3 & 0.3 & 0.0 & 0.0 \\
A4 & 0.0 & 0.0 & 0.0 \\
A5 & 0.0 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 10.2 & 69.2 & 4.7 \\
A2 & 1.8 & 0.6 & 0.1 \\
A3 & 0.3 & 0.0 & 0.0 \\
A4 & 0.0 & 0.0 & 0.0 \\
A5 & 0.0 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 26.2 & 57.4 & 13.3 \\
A2 & 2.2 & 0.7 & 0.0 \\
A3 & 0.3 & 0.0 & 0.0 \\
A4 & 0.0 & 0.0 & 0.0 \\
A5 & 0.0 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 27.1 & 56.2 & 13.4 \\
A2 & 2.3 & 0.7 & 0.0 \\
A3 & 0.1 & 0.0 & 0.0 \\
A4 & 0.0 & 0.0 & 0.0 \\
A5 & 0.0 & 0.0 & 0.0 \\
\end{tabular}
\\
\hline
\textbf{Design (v)} & \textbf{Design (vi)} & \textbf{Design (vii)} & \textbf{Design (viii)}\\
\begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 51.6 & 30.8 & 7.9 \\
A2 & 1.7 & 2.2 & 0.2 \\
A3 & 1.9 & 0.0 & 0.0 \\
A4 & 3.0 & 0.0 & 0.0 \\
A5 & 0.7 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 50.6 & 29.2 & 8.7 \\
A2 & 1.8 & 3.9 & 0.6 \\
A3 & 1.8 & 0.3 & 0.1 \\
A4 & 2.4 & 0.0 & 0.0 \\
A5 & 0.5 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 33.1 & 17.4 & 4.6 \\
A2 & 18.2 & 4.4 & 0.4 \\
A3 & 4.1 & 0.1 & 0.0 \\
A4 & 0.4 & 0.0 & 0.0 \\
A5 & 0.0 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 34.1 & 16.0 & 4.1 \\
A2 & 18.6 & 4.5 & 0.2 \\
A3 & 3.9 & 0.4 & 0.0 \\
A4 & 0.5 & 0.0 & 0.0 \\
A5 & 0.0 & 0.0 & 0.0 \\
\end{tabular}
 \\
\hline
\end{tabular}
}
\end{table}
\begin{table}[!h]
\centering
\caption{Percentage of OBDC selection for each dose level across all part (Scenario 6)\label{tab:obd_percent_scenario6}}
\small
\makebox[\textwidth][c]{%
\begin{tabular}{cccc}
\hline
\textbf{Design (i)} & \textbf{Design (ii)} & \textbf{Design (iii)} & \textbf{Design (iv)}\\
\begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 13.2 & 33.9 & 43.2 \\
A2 & 4.5 & 2.2 & 1.0 \\
A3 & 0.8 & 0.0 & 0.0 \\
A4 & 0.0 & 0.0 & 0.0 \\
A5 & 0.0 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 16.0 & 37.5 & 35.5 \\
A2 & 5.3 & 2.0 & 1.1 \\
A3 & 1.1 & 0.0 & 0.0 \\
A4 & 0.1 & 0.0 & 0.0 \\
A5 & 0.0 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 17.5 & 29.0 & 44.7 \\
A2 & 4.6 & 2.1 & 1.5 \\
A3 & 0.5 & 0.0 & 0.0 \\
A4 & 0.0 & 0.0 & 0.0 \\
A5 & 0.0 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 18.1 & 29.2 & 44.5 \\
A2 & 4.4 & 1.8 & 1.4 \\
A3 & 0.5 & 0.0 & 0.0 \\
A4 & 0.0 & 0.0 & 0.0 \\
A5 & 0.0 & 0.0 & 0.0 \\
\end{tabular}
\\
\hline
\textbf{Design (v)} & \textbf{Design (vi)} & \textbf{Design (vii)} & \textbf{Design (viii)}\\
\begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 16.2 & 23.1 & 50.1 \\
A2 & 1.5 & 3.6 & 3.2 \\
A3 & 0.6 & 0.7 & 0.4 \\
A4 & 0.4 & 0.0 & 0.0 \\
A5 & 0.1 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 15.7 & 21.9 & 50.6 \\
A2 & 1.6 & 4.5 & 3.4 \\
A3 & 0.6 & 0.8 & 0.5 \\
A4 & 0.3 & 0.1 & 0.0 \\
A5 & 0.1 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 33.8 & 4.0 & 36.8 \\
A2 & 14.6 & 2.5 & 2.7 \\
A3 & 3.5 & 0.2 & 0.1 \\
A4 & 0.6 & 0.0 & 0.0 \\
A5 & 0.0 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 38.5 & 4.2 & 27.6 \\
A2 & 18.8 & 2.0 & 2.4 \\
A3 & 4.4 & 0.3 & 0.0 \\
A4 & 0.8 & 0.0 & 0.0 \\
A5 & 0.1 & 0.0 & 0.0 \\
\end{tabular}
 \\
\hline
\end{tabular}
}
\end{table}
\begin{table}[!h]
\centering
\caption{Percentage of OBDC selection for each dose level across all part (Scenario 7)\label{tab:obd_percent_scenario7}}
\small
\makebox[\textwidth][c]{%
\begin{tabular}{cccc}
\hline
\textbf{Design (i)} & \textbf{Design (ii)} & \textbf{Design (iii)} & \textbf{Design (iv)}\\
\begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 0.0 & 0.2 & 0.4 \\
A2 & 0.0 & 1.1 & 1.4 \\
A3 & 0.6 & 6.5 & 5.0 \\
A4 & 3.0 & 15.1 & 36.2 \\
A5 & 3.6 & 23.8 & 3.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 0.2 & 0.3 & 0.7 \\
A2 & 0.8 & 2.2 & 2.1 \\
A3 & 2.7 & 7.5 & 6.6 \\
A4 & 7.7 & 19.7 & 26.6 \\
A5 & 4.1 & 16.4 & 2.5 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 0.7 & 2.4 & 3.6 \\
A2 & 1.2 & 0.3 & 7.9 \\
A3 & 3.0 & 1.6 & 11.2 \\
A4 & 6.8 & 9.7 & 23.2 \\
A5 & 2.9 & 22.4 & 3.2 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 0.7 & 2.4 & 3.9 \\
A2 & 1.4 & 0.1 & 8.3 \\
A3 & 2.9 & 1.4 & 11.4 \\
A4 & 6.3 & 9.7 & 23.4 \\
A5 & 2.8 & 22.4 & 3.0 \\
\end{tabular}
\\
\hline
\textbf{Design (v)} & \textbf{Design (vi)} & \textbf{Design (vii)} & \textbf{Design (viii)}\\
\begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 1.3 & 1.9 & 0.0 \\
A2 & 1.5 & 3.3 & 0.5 \\
A3 & 1.9 & 7.8 & 3.5 \\
A4 & 2.3 & 17.2 & 11.3 \\
A5 & 4.7 & 33.2 & 9.7 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 1.4 & 0.5 & 0.1 \\
A2 & 1.5 & 1.2 & 1.5 \\
A3 & 1.6 & 4.3 & 6.6 \\
A4 & 1.7 & 14.2 & 21.1 \\
A5 & 3.2 & 32.4 & 8.7 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 4.7 & 0.0 & 0.0 \\
A2 & 3.8 & 0.0 & 0.1 \\
A3 & 9.2 & 0.2 & 0.6 \\
A4 & 22.9 & 2.3 & 18.9 \\
A5 & 25.6 & 8.3 & 3.1 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 5.5 & 0.0 & 0.1 \\
A2 & 4.1 & 0.0 & 0.1 \\
A3 & 10.0 & 0.2 & 0.5 \\
A4 & 26.1 & 0.5 & 12.8 \\
A5 & 28.8 & 9.1 & 2.2 \\
\end{tabular}
 \\
\hline
\end{tabular}
}
\end{table}
\begin{table}[!h]
\centering
\caption{Percentage of OBDC selection for each dose level across all part (Scenario 8)\label{tab:obd_percent_scenario8}}
\small
\makebox[\textwidth][c]{%
\begin{tabular}{cccc}
\hline
\textbf{Design (i)} & \textbf{Design (ii)} & \textbf{Design (iii)} & \textbf{Design (iv)}\\
\begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 0.0 & 0.2 & 0.7 \\
A2 & 0.2 & 1.1 & 2.3 \\
A3 & 1.2 & 3.7 & 6.2 \\
A4 & 3.5 & 12.5 & 26.3 \\
A5 & 3.5 & 7.3 & 31.3 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 0.2 & 0.2 & 0.9 \\
A2 & 1.3 & 1.6 & 3.0 \\
A3 & 3.9 & 4.4 & 7.7 \\
A4 & 7.4 & 12.6 & 24.2 \\
A5 & 3.1 & 3.9 & 25.7 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 0.4 & 1.3 & 5.4 \\
A2 & 2.4 & 0.1 & 11.5 \\
A3 & 5.2 & 0.7 & 13.5 \\
A4 & 6.9 & 2.6 & 18.1 \\
A5 & 2.3 & 5.2 & 24.2 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 0.5 & 1.4 & 5.7 \\
A2 & 2.5 & 0.2 & 11.7 \\
A3 & 5.0 & 0.6 & 13.8 \\
A4 & 7.0 & 2.8 & 17.3 \\
A5 & 2.0 & 5.3 & 24.2 \\
\end{tabular}
\\
\hline
\textbf{Design (v)} & \textbf{Design (vi)} & \textbf{Design (vii)} & \textbf{Design (viii)}\\
\begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 0.9 & 2.0 & 0.0 \\
A2 & 3.1 & 4.4 & 0.2 \\
A3 & 4.4 & 5.0 & 0.7 \\
A4 & 3.2 & 6.1 & 9.3 \\
A5 & 2.1 & 8.2 & 50.3 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 0.8 & 0.7 & 0.1 \\
A2 & 2.6 & 2.0 & 0.5 \\
A3 & 3.5 & 2.8 & 2.8 \\
A4 & 2.1 & 5.3 & 16.7 \\
A5 & 1.9 & 7.9 & 50.2 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 9.0 & 0.0 & 0.0 \\
A2 & 6.8 & 0.0 & 0.1 \\
A3 & 13.1 & 0.2 & 0.2 \\
A4 & 23.9 & 0.4 & 2.4 \\
A5 & 26.4 & 1.3 & 16.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 8.1 & 0.0 & 0.1 \\
A2 & 7.2 & 0.0 & 0.5 \\
A3 & 14.0 & 0.1 & 0.5 \\
A4 & 24.8 & 0.0 & 1.3 \\
A5 & 29.4 & 0.2 & 13.7 \\
\end{tabular}
 \\
\hline
\end{tabular}
\begin{tabular}{cccc}
\hline
\textbf{Design (i)} & \textbf{Design (ii)} & \textbf{Design (iii)} & \textbf{Design (iv)}\\
\begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 2.3 & 4.5 & 0.6 \\
A2 & 7.8 & 27.2 & 1.0 \\
A3 & 52.4 & 1.2 & 0.0 \\
A4 & 2.7 & 0.0 & 0.0 \\
A5 & 0.1 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 7.0 & 5.8 & 1.0 \\
A2 & 13.0 & 25.3 & 0.9 \\
A3 & 41.9 & 1.0 & 0.0 \\
A4 & 3.8 & 0.0 & 0.0 \\
A5 & 0.1 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 11.0 & 11.5 & 2.3 \\
A2 & 16.4 & 16.6 & 1.9 \\
A3 & 36.2 & 1.6 & 0.0 \\
A4 & 2.6 & 0.0 & 0.0 \\
A5 & 0.0 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 10.9 & 11.6 & 2.2 \\
A2 & 17.0 & 16.0 & 1.9 \\
A3 & 36.1 & 1.7 & 0.0 \\
A4 & 2.3 & 0.0 & 0.0 \\
A5 & 0.1 & 0.0 & 0.0 \\
\end{tabular}
\\
\hline
\textbf{Design (v)} & \textbf{Design (vi)} & \textbf{Design (vii)} & \textbf{Design (viii)}\\
\begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 11.5 & 9.1 & 0.6 \\
A2 & 11.1 & 33.5 & 0.9 \\
A3 & 30.5 & 1.5 & 0.0 \\
A4 & 1.1 & 0.1 & 0.0 \\
A5 & 0.0 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 11.0 & 4.8 & 0.9 \\
A2 & 11.4 & 32.9 & 1.3 \\
A3 & 34.3 & 1.7 & 0.1 \\
A4 & 1.5 & 0.1 & 0.0 \\
A5 & 0.0 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 9.1 & 0.0 & 0.0 \\
A2 & 24.7 & 1.9 & 0.0 \\
A3 & 58.1 & 0.1 & 0.0 \\
A4 & 5.2 & 0.0 & 0.0 \\
A5 & 0.4 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 9.0 & 0.1 & 0.0 \\
A2 & 24.6 & 0.8 & 0.0 \\
A3 & 59.6 & 0.0 & 0.0 \\
A4 & 5.1 & 0.0 & 0.0 \\
A5 & 0.3 & 0.0 & 0.0 \\
\end{tabular}
\\
\hline
\end{tabular}
\begin{tabular}{cccc}
\hline
\textbf{Design (i)} & \textbf{Design (ii)} & \textbf{Design (iii)} & \textbf{Design (iv)}\\
\begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 21.8 & 4.6 & 0.0 \\
A2 & 72.2 & 0.0 & 0.0 \\
A3 & 1.2 & 0.0 & 0.0 \\
A4 & 0.0 & 0.0 & 0.0 \\
A5 & 0.0 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 29.7 & 4.2 & 0.0 \\
A2 & 63.9 & 0.0 & 0.0 \\
A3 & 1.9 & 0.0 & 0.0 \\
A4 & 0.0 & 0.0 & 0.0 \\
A5 & 0.0 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 31.1 & 0.3 & 0.0 \\
A2 & 66.3 & 0.0 & 0.0 \\
A3 & 2.1 & 0.0 & 0.0 \\
A4 & 0.1 & 0.0 & 0.0 \\
A5 & 0.0 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 32.1 & 0.3 & 0.0 \\
A2 & 65.3 & 0.0 & 0.0 \\
A3 & 2.1 & 0.0 & 0.0 \\
A4 & 0.0 & 0.0 & 0.0 \\
A5 & 0.0 & 0.0 & 0.0 \\
\end{tabular}
\\
\hline
\textbf{Design (v)} & \textbf{Design (vi)} & \textbf{Design (vii)} & \textbf{Design (viii)}\\
\begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 21.9 & 4.3 & 0.0 \\
A2 & 59.8 & 0.4 & 0.0 \\
A3 & 10.5 & 0.0 & 0.0 \\
A4 & 2.7 & 0.0 & 0.0 \\
A5 & 0.4 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 22.4 & 3.8 & 0.0 \\
A2 & 55.1 & 5.8 & 0.2 \\
A3 & 10.0 & 0.2 & 0.0 \\
A4 & 2.1 & 0.0 & 0.0 \\
A5 & 0.2 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 22.6 & 0.0 & 0.0 \\
A2 & 71.2 & 0.0 & 0.0 \\
A3 & 3.6 & 0.0 & 0.0 \\
A4 & 0.2 & 0.0 & 0.0 \\
A5 & 0.0 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 22.5 & 0.0 & 0.0 \\
A2 & 71.6 & 0.0 & 0.0 \\
A3 & 3.2 & 0.0 & 0.0 \\
A4 & 0.2 & 0.0 & 0.0 \\
A5 & 0.0 & 0.0 & 0.0 \\
\end{tabular}
\\
\hline
\end{tabular}
\begin{tabular}{cccc}
\hline
\textbf{Design (i)} & \textbf{Design (ii)} & \textbf{Design (iii)} & \textbf{Design (iv)}\\
\begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 29.8 & 18.9 & 9.3 \\
A2 & 16.0 & 6.6 & 3.4 \\
A3 & 7.8 & 2.1 & 0.8 \\
A4 & 3.0 & 0.4 & 0.1 \\
A5 & 0.7 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 23.8 & 19.4 & 12.2 \\
A2 & 14.4 & 7.6 & 4.6 \\
A3 & 7.5 & 2.6 & 1.4 \\
A4 & 3.8 & 0.5 & 0.3 \\
A5 & 0.6 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 30.6 & 15.7 & 16.9 \\
A2 & 13.4 & 3.7 & 5.3 \\
A3 & 6.7 & 1.6 & 1.6 \\
A4 & 3.1 & 0.6 & 0.3 \\
A5 & 0.6 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 30.9 & 15.5 & 17.3 \\
A2 & 13.5 & 3.5 & 5.2 \\
A3 & 6.8 & 1.9 & 1.2 \\
A4 & 3.1 & 0.5 & 0.3 \\
A5 & 0.4 & 0.0 & 0.0 \\
\end{tabular}
\\
\hline
\textbf{Design (v)} & \textbf{Design (vi)} & \textbf{Design (vii)} & \textbf{Design (viii)}\\
\begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 35.7 & 27.5 & 17.9 \\
A2 & 8.2 & 4.1 & 1.5 \\
A3 & 2.9 & 0.6 & 0.2 \\
A4 & 0.9 & 0.1 & 0.0 \\
A5 & 0.3 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 35.3 & 19.6 & 18.4 \\
A2 & 8.5 & 6.7 & 4.1 \\
A3 & 2.5 & 1.8 & 1.0 \\
A4 & 0.9 & 0.4 & 0.1 \\
A5 & 0.4 & 0.1 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 61.9 & 14.1 & 11.3 \\
A2 & 8.3 & 1.4 & 1.1 \\
A3 & 1.0 & 0.2 & 0.0 \\
A4 & 0.2 & 0.0 & 0.0 \\
A5 & 0.0 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 63.5 & 10.7 & 11.0 \\
A2 & 9.0 & 2.0 & 1.4 \\
A3 & 1.5 & 0.2 & 0.1 \\
A4 & 0.2 & 0.0 & 0.0 \\
A5 & 0.0 & 0.0 & 0.0 \\
\end{tabular}
\\
\hline
\end{tabular}
}
\end{table}
\begin{table}[!h]
\centering
\caption{Percentage of OBD selection in all part (Scenario 12)\label{tab:obd_percent_scenario12}}
\small
\makebox[\textwidth][c]{%
\begin{tabular}{cccc}
\hline
\textbf{Design (i)} & \textbf{Design (ii)} & \textbf{Design (iii)} & \textbf{Design (iv)}\\
\begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 0.1 & 0.1 & 0.2 \\
A2 & 0.1 & 0.7 & 0.7 \\
A3 & 0.4 & 3.2 & 13.1 \\
A4 & 1.7 & 10.8 & 25.0 \\
A5 & 21.1 & 18.7 & 4.1 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 0.1 & 0.3 & 0.4 \\
A2 & 0.6 & 1.0 & 1.0 \\
A3 & 2.3 & 4.5 & 12.5 \\
A4 & 4.4 & 12.8 & 24.4 \\
A5 & 22.8 & 9.4 & 3.3 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 0.4 & 1.6 & 3.0 \\
A2 & 0.7 & 0.1 & 5.6 \\
A3 & 1.8 & 2.4 & 27.2 \\
A4 & 3.8 & 9.2 & 12.2 \\
A5 & 16.7 & 12.1 & 3.2 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 0.5 & 1.9 & 3.0 \\
A2 & 0.8 & 0.2 & 5.8 \\
A3 & 2.0 & 2.2 & 27.0 \\
A4 & 4.0 & 8.7 & 11.8 \\
A5 & 18.1 & 10.7 & 3.4 \\
\end{tabular}
\\
\hline
\textbf{Design (v)} & \textbf{Design (vi)} & \textbf{Design (vii)} & \textbf{Design (viii)}\\
\begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 0.6 & 0.5 & 0.0 \\
A2 & 0.5 & 1.7 & 0.4 \\
A3 & 0.7 & 4.6 & 8.9 \\
A4 & 0.9 & 8.4 & 12.2 \\
A5 & 32.5 & 19.8 & 8.3 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 0.7 & 0.1 & 0.0 \\
A2 & 0.5 & 0.3 & 0.9 \\
A3 & 0.5 & 1.8 & 22.1 \\
A4 & 0.6 & 5.3 & 18.1 \\
A5 & 23.1 & 18.3 & 7.6 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 2.3 & 0.0 & 0.0 \\
A2 & 2.2 & 0.0 & 0.0 \\
A3 & 6.0 & 0.3 & 15.8 \\
A4 & 16.4 & 1.5 & 10.0 \\
A5 & 38.9 & 3.6 & 2.8 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 2.4 & 0.0 & 0.0 \\
A2 & 2.4 & 0.0 & 0.2 \\
A3 & 6.7 & 0.1 & 9.1 \\
A4 & 17.8 & 0.3 & 8.2 \\
A5 & 41.2 & 7.6 & 3.9 \\
\end{tabular}
\\
\hline
\end{tabular}
\begin{tabular}{cccc}
\hline
\textbf{Design (i)} & \textbf{Design (ii)} & \textbf{Design (iii)} & \textbf{Design (iv)}\\
\begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 5.5 & 0.3 & 0.4 \\
A2 & 8.4 & 2.0 & 2.9 \\
A3 & 10.9 & 7.8 & 8.5 \\
A4 & 12.6 & 10.1 & 4.7 \\
A5 & 9.3 & 2.0 & 0.6 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 3.1 & 0.4 & 0.6 \\
A2 & 3.6 & 1.8 & 2.8 \\
A3 & 4.8 & 5.9 & 7.6 \\
A4 & 6.6 & 9.0 & 4.6 \\
A5 & 9.1 & 2.6 & 0.7 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 3.1 & 3.6 & 4.0 \\
A2 & 3.6 & 0.5 & 6.8 \\
A3 & 4.8 & 4.8 & 8.4 \\
A4 & 6.5 & 8.9 & 3.7 \\
A5 & 8.9 & 3.7 & 0.5 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 3.1 & 3.6 & 4.0 \\
A2 & 3.6 & 0.5 & 6.6 \\
A3 & 4.7 & 4.8 & 8.4 \\
A4 & 6.6 & 9.0 & 3.8 \\
A5 & 9.0 & 3.7 & 0.5 \\
\end{tabular}
\\
\hline
\textbf{Design (v)} & \textbf{Design (vi)} & \textbf{Design (vii)} & \textbf{Design (viii)}\\
\begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 3.1 & 3.7 & 1.1 \\
A2 & 3.7 & 4.9 & 2.5 \\
A3 & 4.7 & 6.9 & 2.5 \\
A4 & 6.9 & 6.4 & 0.7 \\
A5 & 7.2 & 0.9 & 0.1 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 3.1 & 0.5 & 0.8 \\
A2 & 3.7 & 1.8 & 3.6 \\
A3 & 4.7 & 5.3 & 5.2 \\
A4 & 7.0 & 7.3 & 1.6 \\
A5 & 7.1 & 2.8 & 0.4 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 6.4 & 4.4 & 4.2 \\
A2 & 9.7 & 4.0 & 6.1 \\
A3 & 7.6 & 3.1 & 5.5 \\
A4 & 4.5 & 1.4 & 1.0 \\
A5 & 1.7 & 0.1 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 6.4 & 2.7 & 3.6 \\
A2 & 10.0 & 3.4 & 5.0 \\
A3 & 7.4 & 3.5 & 5.2 \\
A4 & 4.5 & 4.1 & 1.4 \\
A5 & 1.7 & 0.9 & 0.1 \\
\end{tabular}
\\
\hline
\end{tabular}
\begin{tabular}{cccc}
\hline
\textbf{Design (i)} & \textbf{Design (ii)} & \textbf{Design (iii)} & \textbf{Design (iv)}\\
\begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 4.9 & 2.4 & 3.6 \\
A2 & 7.0 & 6.8 & 3.8 \\
A3 & 9.8 & 6.9 & 1.4 \\
A4 & 11.3 & 1.9 & 0.2 \\
A5 & 5.0 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 3.7 & 2.4 & 3.6 \\
A2 & 4.6 & 6.2 & 3.9 \\
A3 & 6.1 & 6.3 & 1.3 \\
A4 & 8.0 & 1.9 & 0.2 \\
A5 & 5.0 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 3.7 & 6.4 & 8.9 \\
A2 & 4.6 & 7.9 & 5.3 \\
A3 & 6.2 & 5.4 & 1.0 \\
A4 & 7.9 & 1.0 & 0.1 \\
A5 & 4.8 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 3.7 & 6.3 & 8.9 \\
A2 & 4.6 & 7.9 & 5.5 \\
A3 & 6.1 & 5.5 & 1.1 \\
A4 & 7.9 & 1.1 & 0.1 \\
A5 & 4.9 & 0.0 & 0.0 \\
\end{tabular}
\\
\hline
\textbf{Design (v)} & \textbf{Design (vi)} & \textbf{Design (vii)} & \textbf{Design (viii)}\\
\begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 3.2 & 5.3 & 6.1 \\
A2 & 3.6 & 9.8 & 1.0 \\
A3 & 4.9 & 5.0 & 0.3 \\
A4 & 9.4 & 1.1 & 0.1 \\
A5 & 5.0 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 3.2 & 2.9 & 4.7 \\
A2 & 3.6 & 8.9 & 1.5 \\
A3 & 5.0 & 6.1 & 0.5 \\
A4 & 9.5 & 3.3 & 0.4 \\
A5 & 4.9 & 0.4 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 4.7 & 5.6 & 6.1 \\
A2 & 5.8 & 7.5 & 4.0 \\
A3 & 7.6 & 2.9 & 1.2 \\
A4 & 9.6 & 0.4 & 0.2 \\
A5 & 2.3 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 4.7 & 3.1 & 4.5 \\
A2 & 5.8 & 6.7 & 4.1 \\
A3 & 7.6 & 5.2 & 1.9 \\
A4 & 9.6 & 3.1 & 0.6 \\
A5 & 2.3 & 0.3 & 0.0 \\
\end{tabular}
\\
\hline
\end{tabular}
\begin{tabular}{cccc}
\hline
\textbf{Design (i)} & \textbf{Design (ii)} & \textbf{Design (iii)} & \textbf{Design (iv)}\\
\begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 7.3 & 4.0 & 5.4 \\
A2 & 10.7 & 8.3 & 9.5 \\
A3 & 9.6 & 5.9 & 3.4 \\
A4 & 4.1 & 0.5 & 0.1 \\
A5 & 0.7 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 5.2 & 2.8 & 4.1 \\
A2 & 7.7 & 6.8 & 8.2 \\
A3 & 7.6 & 5.9 & 3.5 \\
A4 & 3.7 & 0.9 & 0.2 \\
A5 & 0.7 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 5.2 & 4.6 & 6.5 \\
A2 & 7.6 & 5.5 & 8.2 \\
A3 & 7.5 & 6.3 & 3.2 \\
A4 & 3.6 & 1.0 & 0.2 \\
A5 & 0.7 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 5.1 & 4.6 & 6.5 \\
A2 & 7.6 & 5.5 & 8.2 \\
A3 & 7.5 & 6.3 & 3.1 \\
A4 & 3.5 & 1.0 & 0.1 \\
A5 & 0.8 & 0.0 & 0.0 \\
\end{tabular}
\\
\hline
\textbf{Design (v)} & \textbf{Design (vi)} & \textbf{Design (vii)} & \textbf{Design (viii)}\\
\begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 3.7 & 4.9 & 4.8 \\
A2 & 5.6 & 6.5 & 5.0 \\
A3 & 7.6 & 5.9 & 1.1 \\
A4 & 6.3 & 0.5 & 0.0 \\
A5 & 3.1 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 3.7 & 2.2 & 5.3 \\
A2 & 5.7 & 5.6 & 6.4 \\
A3 & 7.6 & 6.5 & 1.3 \\
A4 & 6.2 & 0.9 & 0.1 \\
A5 & 3.1 & 0.1 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 7.2 & 5.0 & 4.3 \\
A2 & 9.6 & 4.8 & 8.1 \\
A3 & 8.1 & 4.2 & 2.2 \\
A4 & 3.9 & 0.4 & 0.2 \\
A5 & 1.1 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 7.3 & 2.5 & 3.0 \\
A2 & 9.5 & 4.8 & 7.0 \\
A3 & 8.0 & 8.0 & 2.7 \\
A4 & 4.0 & 1.4 & 0.3 \\
A5 & 1.2 & 0.1 & 0.0 \\
\end{tabular}
\\
\hline
\end{tabular}
\begin{tabular}{cccc}
\hline
\textbf{Design (i)} & \textbf{Design (ii)} & \textbf{Design (iii)} & \textbf{Design (iv)}\\
\begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 10.7 & 11.8 & 3.9 \\
A2 & 13.3 & 3.1 & 0.6 \\
A3 & 5.3 & 0.1 & 0.0 \\
A4 & 0.9 & 0.0 & 0.0 \\
A5 & 0.1 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 7.0 & 9.9 & 3.8 \\
A2 & 10.3 & 3.6 & 0.8 \\
A3 & 4.9 & 0.2 & 0.0 \\
A4 & 1.0 & 0.0 & 0.0 \\
A5 & 0.1 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 6.8 & 9.7 & 4.6 \\
A2 & 10.0 & 2.2 & 0.5 \\
A3 & 4.7 & 0.1 & 0.0 \\
A4 & 1.0 & 0.0 & 0.0 \\
A5 & 0.1 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 6.7 & 9.6 & 4.6 \\
A2 & 10.0 & 2.2 & 0.5 \\
A3 & 4.8 & 0.1 & 0.0 \\
A4 & 1.0 & 0.0 & 0.0 \\
A5 & 0.1 & 0.0 & 0.0 \\
\end{tabular}
\\
\hline
\textbf{Design (v)} & \textbf{Design (vi)} & \textbf{Design (vii)} & \textbf{Design (viii)}\\
\begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 5.0 & 10.7 & 6.7 \\
A2 & 10.0 & 2.3 & 0.3 \\
A3 & 3.3 & 0.1 & 0.0 \\
A4 & 0.9 & 0.0 & 0.0 \\
A5 & 0.2 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 5.0 & 9.2 & 6.3 \\
A2 & 10.1 & 5.7 & 0.8 \\
A3 & 3.3 & 0.4 & 0.0 \\
A4 & 1.0 & 0.0 & 0.0 \\
A5 & 0.2 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 10.6 & 17.3 & 2.3 \\
A2 & 16.9 & 2.2 & 0.4 \\
A3 & 2.2 & 0.0 & 0.0 \\
A4 & 0.3 & 0.0 & 0.0 \\
A5 & 0.0 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 10.8 & 14.1 & 2.9 \\
A2 & 16.9 & 5.9 & 1.0 \\
A3 & 2.1 & 0.5 & 0.1 \\
A4 & 0.2 & 0.0 & 0.0 \\
A5 & 0.0 & 0.0 & 0.0 \\
\end{tabular}
\\
\hline
\end{tabular}
\end{table}
\begin{table}[!h]
\centering
\caption{Results of average number of patients (Scenario 5)\label{tab:ave_alln_scenario5}}
\small
\begin{tabular}{cccc}
\hline
\textbf{Design (i)} & \textbf{Design (ii)} & \textbf{Design (iii)} & \textbf{Design (iv)}\\
\begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 12.6 & 12.4 & 2.0 \\
A2 & 6.5 & 0.6 & 0.2 \\
A3 & 1.2 & 0.0 & 0.0 \\
A4 & 0.1 & 0.0 & 0.0 \\
A5 & 0.0 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 10.9 & 10.3 & 2.2 \\
A2 & 6.1 & 0.8 & 0.3 \\
A3 & 1.2 & 0.0 & 0.0 \\
A4 & 0.1 & 0.0 & 0.0 \\
A5 & 0.0 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 8.5 & 8.3 & 4.7 \\
A2 & 4.8 & 0.6 & 0.2 \\
A3 & 1.0 & 0.0 & 0.0 \\
A4 & 0.1 & 0.0 & 0.0 \\
A5 & 0.0 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 8.3 & 8.1 & 4.5 \\
A2 & 4.8 & 0.6 & 0.2 \\
A3 & 1.0 & 0.0 & 0.0 \\
A4 & 0.1 & 0.0 & 0.0 \\
A5 & 0.0 & 0.0 & 0.0 \\
\end{tabular}
\\
\hline
\textbf{Design (v)} & \textbf{Design (vi)} & \textbf{Design (vii)} & \textbf{Design (viii)}\\
\begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 7.8 & 10.5 & 4.9 \\
A2 & 7.3 & 1.2 & 0.2 \\
A3 & 4.6 & 0.0 & 0.0 \\
A4 & 2.0 & 0.0 & 0.0 \\
A5 & 0.5 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 7.7 & 10.1 & 4.8 \\
A2 & 7.4 & 2.1 & 0.3 \\
A3 & 4.6 & 0.2 & 0.0 \\
A4 & 2.1 & 0.0 & 0.0 \\
A5 & 0.5 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 17.3 & 17.0 & 2.6 \\
A2 & 8.5 & 2.1 & 0.5 \\
A3 & 3.0 & 0.1 & 0.0 \\
A4 & 0.6 & 0.0 & 0.0 \\
A5 & 0.0 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 17.1 & 15.0 & 3.0 \\
A2 & 8.6 & 4.2 & 0.8 \\
A3 & 3.0 & 0.6 & 0.1 \\
A4 & 0.7 & 0.0 & 0.0 \\
A5 & 0.0 & 0.0 & 0.0 \\
\end{tabular}
\\
\hline
\end{tabular}
\end{table}
\begin{table}[!h]
\centering
\caption{Results of average number of patients (Scenario 6)\label{tab:ave_alln_scenario6}}
\small
\begin{tabular}{cccc}
\hline
\textbf{Design (i)} & \textbf{Design (ii)} & \textbf{Design (iii)} & \textbf{Design (iv)}\\
\begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 12.0 & 10.1 & 9.3 \\
A2 & 12.0 & 5.0 & 3.2 \\
A3 & 4.9 & 0.2 & 0.1 \\
A4 & 0.9 & 0.0 & 0.0 \\
A5 & 0.1 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 7.6 & 6.9 & 7.7 \\
A2 & 9.4 & 5.7 & 3.4 \\
A3 & 4.6 & 0.3 & 0.1 \\
A4 & 0.9 & 0.0 & 0.0 \\
A5 & 0.1 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 7.3 & 6.8 & 8.5 \\
A2 & 9.3 & 4.5 & 3.3 \\
A3 & 4.5 & 0.4 & 0.1 \\
A4 & 0.8 & 0.0 & 0.0 \\
A5 & 0.1 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 7.4 & 6.9 & 8.5 \\
A2 & 9.3 & 4.3 & 3.3 \\
A3 & 4.5 & 0.4 & 0.1 \\
A4 & 0.9 & 0.0 & 0.0 \\
A5 & 0.1 & 0.0 & 0.0 \\
\end{tabular}
\\
\hline
\textbf{Design (v)} & \textbf{Design (vi)} & \textbf{Design (vii)} & \textbf{Design (viii)}\\
\begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 6.9 & 9.5 & 8.4 \\
A2 & 7.4 & 3.9 & 0.9 \\
A3 & 5.3 & 0.4 & 0.1 \\
A4 & 2.9 & 0.0 & 0.0 \\
A5 & 1.1 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 6.9 & 8.9 & 8.3 \\
A2 & 7.4 & 4.7 & 1.1 \\
A3 & 5.3 & 0.6 & 0.1 \\
A4 & 3.0 & 0.0 & 0.0 \\
A5 & 1.1 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 17.7 & 12.2 & 10.5 \\
A2 & 7.8 & 2.6 & 1.3 \\
A3 & 3.1 & 0.2 & 0.1 \\
A4 & 1.0 & 0.0 & 0.0 \\
A5 & 0.2 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 17.7 & 10.8 & 10.4 \\
A2 & 7.9 & 3.5 & 1.8 \\
A3 & 3.1 & 0.7 & 0.2 \\
A4 & 1.0 & 0.1 & 0.0 \\
A5 & 0.2 & 0.0 & 0.0 \\
\end{tabular}
\\
\hline
\end{tabular}
\end{table}
\begin{table}[!h]
\centering
\caption{Results of average number of patients (Scenario 7)\label{tab:ave_alln_scenario7}}
\small
\begin{tabular}{cccc}
\hline
\textbf{Design (i)} & \textbf{Design (ii)} & \textbf{Design (iii)} & \textbf{Design (iv)}\\
\begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 3.9 & 0.3 & 0.4 \\
A2 & 4.7 & 0.7 & 0.9 \\
A3 & 6.3 & 2.7 & 3.6 \\
A4 & 9.0 & 9.1 & 11.3 \\
A5 & 11.3 & 8.7 & 5.3 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 3.1 & 0.4 & 0.4 \\
A2 & 3.3 & 0.8 & 1.1 \\
A3 & 3.7 & 2.3 & 3.2 \\
A4 & 4.6 & 6.5 & 8.8 \\
A5 & 11.2 & 9.2 & 5.3 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 3.1 & 3.3 & 3.7 \\
A2 & 3.3 & 0.1 & 4.6 \\
A3 & 3.7 & 0.6 & 6.0 \\
A4 & 4.6 & 3.9 & 7.0 \\
A5 & 11.2 & 10.4 & 3.9 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 3.1 & 3.3 & 3.6 \\
A2 & 3.3 & 0.1 & 4.6 \\
A3 & 3.7 & 0.6 & 6.0 \\
A4 & 4.6 & 3.9 & 6.9 \\
A5 & 11.2 & 10.4 & 3.9 \\
\end{tabular}
\\
\hline
\textbf{Design (v)} & \textbf{Design (vi)} & \textbf{Design (vii)} & \textbf{Design (viii)}\\
\begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 3.0 & 3.2 & 0.1 \\
A2 & 3.1 & 3.7 & 0.7 \\
A3 & 3.5 & 4.8 & 1.3 \\
A4 & 5.4 & 6.3 & 1.5 \\
A5 & 10.8 & 6.6 & 1.7 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 3.0 & 0.5 & 0.1 \\
A2 & 3.1 & 1.1 & 0.8 \\
A3 & 3.5 & 2.5 & 3.4 \\
A4 & 5.4 & 5.5 & 5.5 \\
A5 & 10.8 & 8.1 & 2.1 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 4.0 & 3.2 & 1.9 \\
A2 & 4.4 & 2.2 & 3.2 \\
A3 & 6.0 & 2.2 & 4.3 \\
A4 & 8.6 & 2.8 & 6.8 \\
A5 & 6.8 & 1.8 & 1.6 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 3.9 & 0.8 & 0.9 \\
A2 & 4.5 & 1.3 & 1.6 \\
A3 & 6.1 & 2.1 & 2.9 \\
A4 & 8.6 & 4.3 & 7.3 \\
A5 & 6.9 & 6.2 & 2.6 \\
\end{tabular}
\\
\hline
\end{tabular}
\end{table}
\begin{table}[!h]
\centering
\caption{Results of average number of patients (Scenario 8)\label{tab:ave_alln_scenario8}}
\small
\begin{tabular}{cccc}
\hline
\textbf{Design (i)} & \textbf{Design (ii)} & \textbf{Design (iii)} & \textbf{Design (iv)}\\
\begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 3.4 & 0.4 & 0.5 \\
A2 & 4.6 & 0.8 & 1.0 \\
A3 & 6.2 & 2.1 & 2.7 \\
A4 & 7.9 & 6.1 & 8.6 \\
A5 & 11.6 & 9.2 & 9.3 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 3.1 & 0.4 & 0.4 \\
A2 & 3.3 & 0.9 & 1.0 \\
A3 & 3.6 & 1.9 & 2.3 \\
A4 & 4.1 & 4.7 & 6.0 \\
A5 & 11.5 & 9.3 & 9.2 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 3.1 & 3.4 & 3.6 \\
A2 & 3.3 & 0.1 & 4.1 \\
A3 & 3.6 & 0.2 & 4.5 \\
A4 & 4.0 & 1.2 & 5.4 \\
A5 & 11.5 & 11.5 & 7.6 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 3.1 & 3.3 & 3.6 \\
A2 & 3.3 & 0.1 & 4.1 \\
A3 & 3.6 & 0.2 & 4.5 \\
A4 & 4.1 & 1.3 & 5.5 \\
A5 & 11.5 & 11.4 & 7.6 \\
\end{tabular}
\\
\hline
\textbf{Design (v)} & \textbf{Design (vi)} & \textbf{Design (vii)} & \textbf{Design (viii)}\\
\begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 3.0 & 3.1 & 0.1 \\
A2 & 3.1 & 3.4 & 0.1 \\
A3 & 3.5 & 3.8 & 0.2 \\
A4 & 5.0 & 4.4 & 1.3 \\
A5 & 10.9 & 5.6 & 8.1 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 3.0 & 0.8 & 0.0 \\
A2 & 3.1 & 1.3 & 0.2 \\
A3 & 3.5 & 2.3 & 0.8 \\
A4 & 5.0 & 3.7 & 5.5 \\
A5 & 10.9 & 6.0 & 9.1 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 3.7 & 3.1 & 1.9 \\
A2 & 4.6 & 2.2 & 3.2 \\
A3 & 6.5 & 2.1 & 3.9 \\
A4 & 8.4 & 2.3 & 4.7 \\
A5 & 6.8 & 2.0 & 4.7 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 3.7 & 1.1 & 1.2 \\
A2 & 4.7 & 1.7 & 2.2 \\
A3 & 6.5 & 2.5 & 3.2 \\
A4 & 8.3 & 3.0 & 4.8 \\
A5 & 6.8 & 3.0 & 7.4 \\
\end{tabular}
\\
\hline
\end{tabular}
\end{table}
\begin{table}[!h]
\centering
\caption{Results of average number of patients (Scenario 9)\label{tab:ave_alln_scenario9}}
\small
\begin{tabular}{cccc}
\hline
\textbf{Design (i)} & \textbf{Design (ii)} & \textbf{Design (iii)} & \textbf{Design (iv)}\\
\begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 6.0 & 1.5 & 1.6 \\
A2 & 8.9 & 7.4 & 5.7 \\
A3 & 12.5 & 7.3 & 3.4 \\
A4 & 10.8 & 1.4 & 0.8 \\
A5 & 4.0 & 0.1 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 3.7 & 1.8 & 2.1 \\
A2 & 4.6 & 6.4 & 6.0 \\
A3 & 6.8 & 7.1 & 3.6 \\
A4 & 8.1 & 1.7 & 1.0 \\
A5 & 4.1 & 0.1 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 3.7 & 4.6 & 6.8 \\
A2 & 4.6 & 4.5 & 8.3 \\
A3 & 6.8 & 8.7 & 3.9 \\
A4 & 7.9 & 3.7 & 0.5 \\
A5 & 3.9 & 0.2 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 3.7 & 4.6 & 6.8 \\
A2 & 4.6 & 4.5 & 8.3 \\
A3 & 6.8 & 8.7 & 3.9 \\
A4 & 7.9 & 3.6 & 0.5 \\
A5 & 4.0 & 0.2 & 0.0 \\
\end{tabular}
\\
\hline
\textbf{Design (v)} & \textbf{Design (vi)} & \textbf{Design (vii)} & \textbf{Design (viii)}\\
\begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 3.3 & 4.4 & 3.9 \\
A2 & 4.2 & 8.9 & 1.1 \\
A3 & 8.9 & 6.3 & 1.5 \\
A4 & 6.1 & 2.5 & 0.6 \\
A5 & 3.6 & 0.3 & 0.1 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 3.3 & 2.1 & 3.6 \\
A2 & 4.2 & 8.3 & 2.1 \\
A3 & 8.9 & 7.4 & 1.9 \\
A4 & 6.2 & 2.8 & 0.7 \\
A5 & 3.6 & 0.4 & 0.1 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 6.0 & 5.7 & 3.5 \\
A2 & 8.9 & 8.7 & 4.2 \\
A3 & 11.5 & 3.3 & 2.2 \\
A4 & 2.7 & 0.9 & 0.5 \\
A5 & 0.9 & 0.1 & 0.1 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 6.0 & 5.2 & 3.8 \\
A2 & 8.9 & 8.6 & 4.4 \\
A3 & 11.6 & 3.5 & 2.4 \\
A4 & 2.5 & 0.9 & 0.6 \\
A5 & 0.9 & 0.1 & 0.1 \\
\end{tabular}
\\
\hline
\end{tabular}
\end{table}
\begin{table}[!h]
\centering
\caption{Results of average number of patients (Scenario 10)\label{tab:ave_alln_scenario10}}
\small
\begin{tabular}{cccc}
\hline
\textbf{Design (i)} & \textbf{Design (ii)} & \textbf{Design (iii)} & \textbf{Design (iv)}\\
\begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 10.8 & 6.0 & 0.0 \\
A2 & 13.7 & 0.3 & 0.0 \\
A3 & 4.3 & 0.0 & 0.0 \\
A4 & 0.4 & 0.0 & 0.0 \\
A5 & 0.0 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 7.1 & 5.8 & 0.0 \\
A2 & 11.0 & 0.4 & 0.0 \\
A3 & 4.3 & 0.0 & 0.0 \\
A4 & 0.4 & 0.0 & 0.0 \\
A5 & 0.0 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 4.6 & 0.1 & 0.0 \\
A2 & 9.7 & 0.0 & 0.0 \\
A3 & 4.1 & 0.0 & 0.0 \\
A4 & 0.4 & 0.0 & 0.0 \\
A5 & 0.0 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 4.6 & 0.1 & 0.0 \\
A2 & 9.5 & 0.0 & 0.0 \\
A3 & 4.1 & 0.0 & 0.0 \\
A4 & 0.4 & 0.0 & 0.0 \\
A5 & 0.0 & 0.0 & 0.0 \\
\end{tabular}
\\
\hline
\textbf{Design (v)} & \textbf{Design (vi)} & \textbf{Design (vii)} & \textbf{Design (viii)}\\
\begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 5.1 & 4.8 & 0.0 \\
A2 & 10.7 & 0.1 & 0.0 \\
A3 & 2.8 & 0.0 & 0.0 \\
A4 & 0.8 & 0.0 & 0.0 \\
A5 & 0.1 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 5.1 & 4.8 & 0.1 \\
A2 & 10.7 & 2.5 & 0.1 \\
A3 & 2.7 & 0.1 & 0.0 \\
A4 & 0.7 & 0.0 & 0.0 \\
A5 & 0.1 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 11.0 & 3.5 & 0.1 \\
A2 & 17.2 & 0.1 & 0.0 \\
A3 & 1.7 & 0.0 & 0.0 \\
A4 & 0.1 & 0.0 & 0.0 \\
A5 & 0.0 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 10.9 & 3.5 & 0.2 \\
A2 & 17.3 & 2.5 & 0.1 \\
A3 & 1.6 & 0.1 & 0.0 \\
A4 & 0.2 & 0.0 & 0.0 \\
A5 & 0.0 & 0.0 & 0.0 \\
\end{tabular}
\\
\hline
\end{tabular}
\end{table}
\begin{table}[!h]
\centering
\caption{Results of average number of patients (Scenario 11)\label{tab:ave_alln_scenario11}}
\small
\begin{tabular}{cccc}
\hline
\textbf{Design (i)} & \textbf{Design (ii)} & \textbf{Design (iii)} & \textbf{Design (iv)}\\
\begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 12.3 & 7.8 & 7.9 \\
A2 & 11.7 & 7.6 & 7.7 \\
A3 & 9.1 & 4.8 & 4.5 \\
A4 & 5.8 & 1.8 & 1.6 \\
A5 & 2.5 & 0.4 & 0.3 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 5.9 & 3.8 & 4.6 \\
A2 & 6.4 & 5.8 & 5.3 \\
A3 & 5.8 & 4.7 & 3.8 \\
A4 & 4.0 & 2.3 & 1.6 \\
A5 & 2.5 & 0.6 & 0.4 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 5.7 & 5.3 & 5.9 \\
A2 & 6.4 & 3.7 & 5.5 \\
A3 & 5.7 & 4.0 & 3.6 \\
A4 & 4.0 & 2.6 & 1.4 \\
A5 & 2.4 & 1.1 & 0.3 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 5.8 & 5.2 & 5.9 \\
A2 & 6.3 & 3.7 & 5.5 \\
A3 & 5.7 & 4.1 & 3.6 \\
A4 & 3.9 & 2.6 & 1.4 \\
A5 & 2.5 & 1.1 & 0.3 \\
\end{tabular}
\\
\hline
\textbf{Design (v)} & \textbf{Design (vi)} & \textbf{Design (vii)} & \textbf{Design (viii)}\\
\begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 9.0 & 9.0 & 7.1 \\
A2 & 3.7 & 1.5 & 0.6 \\
A3 & 1.6 & 0.2 & 0.1 \\
A4 & 0.6 & 0.0 & 0.0 \\
A5 & 0.2 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 9.0 & 6.4 & 6.5 \\
A2 & 3.8 & 2.5 & 1.8 \\
A3 & 1.6 & 0.9 & 0.5 \\
A4 & 0.6 & 0.2 & 0.1 \\
A5 & 0.2 & 0.1 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 25.9 & 16.7 & 10.2 \\
A2 & 3.6 & 0.9 & 0.6 \\
A3 & 0.5 & 0.0 & 0.0 \\
A4 & 0.1 & 0.0 & 0.0 \\
A5 & 0.0 & 0.0 & 0.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 25.7 & 15.1 & 10.0 \\
A2 & 3.7 & 1.9 & 1.0 \\
A3 & 0.5 & 0.2 & 0.2 \\
A4 & 0.1 & 0.0 & 0.0 \\
A5 & 0.0 & 0.0 & 0.0 \\
\end{tabular}
\\
\hline
\end{tabular}
\end{table}
\begin{table}[!h]
\centering
\caption{Results of average number of patients (Scenario 12)\label{tab:ave_alln_scenario12}}
\small
\begin{tabular}{cccc}
\hline
\textbf{Design (i)} & \textbf{Design (ii)} & \textbf{Design (iii)} & \textbf{Design (iv)}\\
\begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 3.9 & 0.2 & 0.2 \\
A2 & 4.7 & 0.4 & 0.6 \\
A3 & 6.3 & 2.5 & 3.5 \\
A4 & 9.9 & 9.1 & 9.4 \\
A5 & 11.0 & 8.0 & 5.8 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 3.1 & 0.2 & 0.3 \\
A2 & 3.3 & 0.5 & 0.8 \\
A3 & 3.7 & 2.0 & 3.1 \\
A4 & 5.7 & 6.8 & 6.7 \\
A5 & 10.8 & 8.4 & 5.7 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 3.1 & 3.3 & 3.7 \\
A2 & 3.3 & 0.1 & 5.6 \\
A3 & 3.7 & 1.0 & 7.0 \\
A4 & 5.7 & 5.1 & 4.7 \\
A5 & 10.8 & 9.3 & 3.4 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 3.1 & 3.3 & 3.7 \\
A2 & 3.3 & 0.1 & 5.8 \\
A3 & 3.7 & 1.2 & 7.1 \\
A4 & 5.7 & 5.3 & 4.5 \\
A5 & 10.7 & 9.0 & 3.3 \\
\end{tabular}
\\
\hline
\textbf{Design (v)} & \textbf{Design (vi)} & \textbf{Design (vii)} & \textbf{Design (viii)}\\
\begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 3.0 & 3.2 & 0.1 \\
A2 & 3.1 & 3.7 & 0.7 \\
A3 & 3.5 & 4.8 & 1.5 \\
A4 & 5.2 & 6.3 & 2.2 \\
A5 & 10.9 & 5.4 & 1.9 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 3.0 & 0.3 & 0.1 \\
A2 & 3.1 & 0.5 & 0.6 \\
A3 & 3.4 & 1.3 & 4.4 \\
A4 & 5.1 & 3.9 & 8.0 \\
A5 & 11.0 & 7.4 & 3.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 3.8 & 3.2 & 1.9 \\
A2 & 4.3 & 2.2 & 3.3 \\
A3 & 5.7 & 2.7 & 8.3 \\
A4 & 7.4 & 2.3 & 3.9 \\
A5 & 8.9 & 1.1 & 1.0 \\
\end{tabular} & \begin{tabular}{lrrr}
 & B0 & B1 & B2 \\
A1 & 3.9 & 0.6 & 0.6 \\
A2 & 4.3 & 0.9 & 1.3 \\
A3 & 5.6 & 1.8 & 4.8 \\
A4 & 7.4 & 3.6 & 6.0 \\
A5 & 8.8 & 7.1 & 3.4 \\
\end{tabular}
\\
\hline
\end{tabular}
\begin{tabular}[t]{lrrrrrrrr}
\toprule
& \multicolumn{8}{c}{Design}\\
 & (i) & (ii) & (iii) & (iv) & (v) & (vi) & (vii) & (viii) \\
\midrule
Scenario 1 & 65.8 & 67.9 & 66.9 & 67.1 & 52.5 & 52.1 & 12.8 & 12.6
\\
Scenario 2 & 55.3 & 53.9 & 52.9 & 52.9 & 59.9 & 60.3 & 65.4 & 65.5
\\
Scenario 3 & 47.5 & 44.4 & 44.3 & 43.6 & 48.2 & 47.1 & 43.1 & 42.5
\\
Scenario 4 & 65.3 & 60.9 & 60.8 & 60.0 & 71.0 & 70.5 & 72.2 & 72.9
\\
Scenario 5 & 79.1 & 76.5 & 78.0 & 77.6 & 59.7 & 58.7 & 22.9 & 22.5
\\
Scenario 6 & 59.3 & 55.4 & 55.4 & 55.4 & 47.8 & 48.7 & 33.7 & 33.5
\\
Scenario 7 & 91.0 & 91.4 & 94.0 & 93.6 & 95.0 & 94.9 & 68.0 & 68.1
\\
Scenario 8 & 91.8 & 92.9 & 97.0 & 96.5 & 98.6 & 98.3 & 77.8 & 78.2
\\
Scenario 9 & 53.7 & 52.3 & 51.1 & 49.8 & 39.2 & 39.3 & 22.2 & 21.1
\\
Scenario 10 & 75.3 & 72.1 & 72.3 & 71.7 & 76.8 & 77.1 & 71.9 & 72.8
\\
Scenario 11 & 20.9 & 21.6 & 21.0 & 20.5 & 3.5 & 3.4 & 0.3 & 0.3
\\
Scenario 12 & 85.9 & 86.1 & 85.3 & 85.2 & 84.9 & 85.1 & 64.6 & 64.2
\\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
& \multicolumn{8}{c}{Design}\\
 & (i) & (ii) & (iii) & (iv) & (v) & (vi) & (vii) & (viii) \\
\midrule
Scenario 1 & (66.7, 56.4) & (65.4, 55.2) & (57.9, 56.8) & (59.9, 57.4) & (47.8, 34.0) & (46.2, 42.9) & (7.8, 38.2) & (16.4, 28.5) \\
Scenario 2 & (31.8, 26.7) & (34.3, 29.2) & (56.4, 55.5) & (56.6, 54.9) & (61.5, 65.6) & (61.3, 56.2) & (15.4, 22.6) & (17.8, 16.2) \\
Scenario 3 & (43.8, 61.0) & (45.0, 58.6) & (48.0, 58.1) & (47.7, 57.6) & (40.4, 44.2) & (40.4, 46.1) & (18.3, 44.5) & (28.0, 34.6) \\
Scenario 4 & (81.8, 42.7) & (76.4, 42.1) & (71.9, 13.5) & (71.0, 13.8) & (79.2, 67.7) & (63.0, 64.2) & (36.7, 13.3) & (25.0, 11.8) \\
Scenario 5 & (97.4, 23.4) & (95.4, 24.5) & (59.7, 16.6) & (58.5, 16.7) & (49.5, 29.9) & (47.8, 29.9) & (29.5, 12.5) & (23.8, 11.8) \\
Scenario 6 & (68.3, 66.4) & (61.8, 63.9) & (38.8, 58.7) & (39.2, 57.8) & (68.4, 71.4) & (63.3, 71.4) & (15.4, 47.1) & (13.5, 43.1) \\
Scenario 7 & (68.5, 66.2) & (71.8, 62.3) & (81.2, 53.6) & (80.8, 53.7) & (60.6, 25.3) & (60.6, 47.5) & (11.2, 52.6) & (27.9, 40.9) \\
Scenario 8 & (85.0, 69.5) & (86.2, 70.7) & (95.0, 67.8) & (94.8, 67.4) & (91.4, 82.4) & (90.4, 77.2) & (10.4, 43.1) & (12.0, 46.9) \\
Scenario 9 & (64.9, 49.8) & (61.3, 49.8) & (57.8, 54.3) & (57.5, 54.4) & (47.2, 12.6) & (47.8, 18.9) & (20.8, 33.2) & (20.8, 32.3) \\
Scenario 10 & (0.0, 0.0) & (0.0, 0.0) & (0.0, 0.0) & (0.0, 0.0) & (0.0, 0.0) & (0.0, 0.0) & (0.0, 0.0) & (0.0, 0.0) \\
Scenario 11 & (10.3, 6.1) & (14.8, 8.9) & (16.4, 8.9) & (16.7, 9.0) & (0.2, 0.0) & (1.8, 0.8) & (0.0, 0.0) & (0.1, 0.1) \\
Scenario 12 & (63.5, 37.9) & (66.6, 39.8) & (73.0, 28.7) & (70.8, 28.1) & (54.2, 22.7) & (64.3, 24.0) & (6.8, 9.0) & (26.0, 18.4) \\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lrrrrrrrr}
\toprule
& \multicolumn{8}{c}{Design}\\
 & (i) & (ii) & (iii) & (iv) & (v) & (vi) & (vii) & (viii) \\
\midrule
Scenario 1 & 62.0 & 54.3 & 39.5 & 40.6 & 42.9 & 47.1 & 38.7 & 35.4
\\
Scenario 2 & 40.5 & 44.0 & 65.4 & 65.3 & 63.7 & 52.5 & 43.9 & 52.8
\\
Scenario 3 & 48.7 & 43.0 & 41.7 & 41.1 & 44.3 & 47.3 & 60.0 & 58.2
\\
Scenario 4 & 79.2 & 78.7 & 92.0 & 91.7 & 75.3 & 59.8 & 47.0 & 40.8
\\
Scenario 5 & 79.9 & 80.3 & 72.8 & 71.9 & 88.0 & 84.3 & 38.1 & 33.5
\\
Scenario 6 & 46.0 & 40.2 & 48.9 & 48.6 & 52.2 & 52.9 & 50.8 & 45.3
\\
Scenario 7 & 62.5 & 50.0 & 51.2 & 51.7 & 46.8 & 56.3 & 58.1 & 54.2
\\
Scenario 8 & 32.5 & 29.0 & 26.1 & 26.1 & 53.0 & 52.8 & 32.2 & 29.4
\\
Scenario 9 & 53.8 & 55.1 & 33.7 & 32.4 & 60.1 & 61.6 & 54.1 & 20.4
\\
Scenario 10 & 99.3 & 99.6 & 99.8 & 99.7 & 99.9 & 99.2 & 0.0 & 0.0
\\
Scenario 11 & 57.0 & 54.8 & 70.7 & 70.8 & 90.4 & 78.6 & 87.0 & 83.7
\\
Scenario 12 & 76.0 & 70.1 & 69.3 & 67.2 & 65.8 & 85.6 & 77.8 & 77.4
\\
\bottomrule
\end{tabular}
